Non-Parametric Mutual Information Estimation with Vine Copulas

We introduce VINE: a non-parametric mutual information (MI) estimator based on simplified D-vine copulas. Approximating the joint density with a simplified D-vine allows the density ratio to simplify to a product of pair copulas, which we can estimate non-parametrically. This structural simplification yields VINE, a flexible and computationally efficient MI estimator. We compare VINE against SotA neural MI estimators on a range of datasets, both under settings where the simplified D-vine assumption holds and where it is violated, demonstrating competitive accuracy at a lower computational cost for low- to medium-dimensional datasets.

==> TikZ/dvine_decomposition.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{amsmath}
\usepackage{xcolor}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[
    font=\Large,
    every node/.style={inner sep=1.5pt, outer sep=0pt}
]

% -------------------------------------------------
% Colors
% -------------------------------------------------
\definecolor{fxcol}{RGB}{231,125,78}
\definecolor{fycol}{RGB}{74,151,210}
\definecolor{fxycol}{RGB}{58,183,160}
\definecolor{blobA}{RGB}{236,183,162}
\definecolor{blobB}{RGB}{168,203,232}
\definecolor{blobC}{RGB}{157,221,208}

% -------------------------------------------------
% Left-hand side
% -------------------------------------------------
\node at (-5.6, 2.55) {$f$};
\node at (-4.3, 2.55) {$=$};

% -------------------------------------------------
% Background blobs
% -------------------------------------------------

% Left blob: f1, f2, f3, c12, c23, c13;2
\fill[blobA, rounded corners=20pt, fill opacity=0.6]
(-4.00, 2.95) -- (3.20, 2.95) -- (-0.40, -0.20) -- cycle;

% Right blob: f4, f5, f6, c45, c56, c46;5
\fill[blobB, rounded corners=20pt, fill opacity=0.6]
(3.80, 2.95) -- (11.0, 2.95) -- (7.40, -0.20) -- cycle;

% Middle blob: everything else
\fill[blobC, rounded corners=20pt, fill opacity=0.6]
(3.50, 2.15) -- (-0.25,  -0.55) -- (3.50, -3.25) -- (7.05,  -0.55) -- cycle;

% -------------------------------------------------
% Top row: marginal densities
% -------------------------------------------------
\node at (-3.00, 2.55) {$f_1$};
\node at (-1.70, 2.55) {$\times$};
\node at (-0.40, 2.55) {$f_2$};
\node at (0.90, 2.55) {$\times$};
\node at (2.20, 2.55) {$f_3$};
\node at (3.50, 2.55) {$\times$};
\node at (4.80, 2.55) {$f_4$};
\node at (6.10, 2.55) {$\times$};
\node at (7.40, 2.55) {$f_5$};
\node at (8.70, 2.55) {$\times$};
\node at (10.00,2.55) {$f_6$};

% -------------------------------------------------
% Row 2: pair copulas in T_1
% -------------------------------------------------
\node at (-2.95, 1.55) {$\times$};
\node at (-1.70, 1.55) {$c_{1,2}$};
\node at (-0.45, 1.55) {$\times$};
\node at (0.90, 1.55) {$c_{2,3}$};
\node at (2.15, 1.55) {$\times$};
\node at (3.50, 1.55) {$c_{3,4}$};
\node at (4.75, 1.55) {$\times$};
\node at (6.10, 1.55) {$c_{4,5}$};
\node at (7.35, 1.55) {$\times$};
\node at (8.70, 1.55) {$c_{5,6}$};

% -------------------------------------------------
% Row 3: pair copulas in T_2
% aligned with the times in Row 2
% -------------------------------------------------
\node at (-1.75, 0.55) {$\times$};
\node at (-0.45, 0.55) {$c_{1,3;2}$};
\node at (0.85,  0.55) {$\times$};
\node at (2.15,  0.55) {$c_{2,4;3}$};
\node at (3.45,  0.55) {$\times$};
\node at (4.75,  0.55) {$c_{3,5;4}$};
\node at (6.05,  0.55) {$\times$};
\node at (7.35,  0.55) {$c_{4,6;5}$};

% -------------------------------------------------
% Row 4: pair copulas in T_3
% aligned with the times in Row 3
% -------------------------------------------------
\node at (-0.45, -0.55) {$\times$};
\node at (0.85,  -0.55) {$c_{1,4;2,3}$};
\node at (2.15,  -0.55) {$\times$};
\node at (3.45,  -0.55) {$c_{2,5;3,4}$};
\node at (4.75,  -0.55) {$\times$};
\node at (6.05,  -0.55) {$c_{3,6;4,5}$};

% -------------------------------------------------
% Row 5: pair copulas in T_4
% aligned with the times in Row 4
% -------------------------------------------------
\node at (0.85,  -1.55) {$\times$};
\node at (2.15,  -1.55) {$c_{1,5;2,3,4}$};
\node at (3.45,  -1.55) {$\times$};
\node at (4.75,  -1.55) {$c_{2,6;3,4,5}$};

% -------------------------------------------------
% Row 6: pair copulas in T_5
% aligned with the times in Row 5
% -------------------------------------------------
\node at (2.15,  -2.55) {$\times$};
\node at (3.45,  -2.55) {$c_{1,6;2,3,4,5}$};

% -------------------------------------------------
% Side annotations
% -------------------------------------------------
\node[fxcol] at (-3.65,0.2) {$f_X$};
\draw[fxcol,line width=1pt]
(-3.15, 0.2) .. controls (-3.0,0.32) and (-2.5,0.3) .. (-2.2, 1.0);

\node[fycol] at (12.5, 3.0) {$f_Y$};
\draw[fycol,line width=1pt]
(10.9, 2.75) .. controls (11.30,3.15) and (11.6,2.95) .. (12.00,3.05);

\node[fxycol] at (6.7,-3.0) {$\dfrac{f}{f_X f_Y}$};
\draw[fxycol,line width=1pt]
(5.0, -2.55) .. controls (5.4, -2.8) and (5.6, -2.9) .. (6.0, -3.0);

\end{tikzpicture}
\end{document}
